Robot Swarms as Hybrid Systems: Modelling and Verification

A swarm robotic system consists of a team of robots performing cooperative tasks without any centralized coordination. In principle, swarms enable flexible and scalable solutions; however, designing individual control algorithms that can guarantee a required global behavior is difficult. Formal methods have been suggested by several researchers as a mean to increase confidence in the behavior of the swarm. In this work, we propose to model swarms as hybrid systems and use reachability analysis to verify their properties. We discuss challenges and report on the experience gained from applying hybrid formalisms to the verification of a swarm robotic system.

==> pics/hybrid_automaton.tex <==
\begin{tikzpicture}[node distance = 2cm, auto]
% Place nodes
\tikzstyle{cloud} = [draw, rectangle, rounded corners, node distance=3cm,
minimum height=2em]
\tikzstyle{line} = [draw, -latex']

\node [cloud, ] (lo) {\begin{tabular}{c}
	\texttt{driving}\\
	$\dot{x} = v \cos(\theta)$\\
	$\dot{y} = v \sin(\theta)$\\
	$\dot{\theta} = w$\\
	$\dot{w} = 0 $\\
	$\dot{clock} = 1$
	\\
	$clock \leq 0.1$
	\end{tabular}};
\node [left of=lo, node distance=3.5cm] (null) {\begin{tabular}{l}
	$x = 0 \wedge y = 0 \wedge$\\
	$\theta = 0 \wedge w = 1$\\
	$clock = 0$
	\end{tabular}};


% Draw edges
\path [line] (null) -- (lo);
\path [line] (lo) edge [out=30,in=330,looseness=5] node[right] {\begin{tabular}{l}
	$clock \geq 0.1$\\
	$w' := -w$\\
	$clock' := 0$
	\end{tabular}	} (lo);

\end{tikzpicture}





==> pics/syncLabel.tex <==
\begin{tikzpicture}[>=latex, state/.style={draw,rectangle,rounded corners,thick, text width=1.2cm, text centered}, every node/.style={text centered},node distance=4cm]
	\node[] (init) {$x_i = \frac{i-1}{n}$};
	\node[node distance=2cm, state,below of=init] (wait) {\texttt{wait}$_i$\\[.05cm]
										$\dot x_i = 1$\\[.05cm]
										$ x_i \leq f$};
	\node[state,right of=wait] (adapt) {\texttt{adapt}$_i$\\[.05cm]
										$\dot x_i = 0$};


	\draw[thick,->] (init) -- (wait);
	\draw[thick,->] (wait) edge[bend left=60,double] node[fill=white,inner sep=1pt, text width=1.6cm] {\small$\mathit{flash}_{j\neq i}$\\$x_j':=\alpha\cdot x_j$} (adapt);
	%\path[] (wait) edge[bend left=50, draw=none] node[fill=white,inner sep=0pt] {\small$\mathbf{\vdots}$} (adapt);
	%\draw[thick,->] (wait) edge[bend left=20] node[fill=white,inner sep=1pt, text width=1.5cm] {\small$\mathit{flash}_{j_n\neq i}$\\$x_n':=\alpha\cdot x_n$} (adapt);
	\draw[thick,->] (adapt) edge[bend left=50] node[above,text width=1cm] {\small$x_i \geq f$\\$x_i':=0$} node[pos=1,right]{$\star$}(wait);
	\draw[thick,->] (adapt) edge[bend left=60] node[below,text width=1cm] {\small$x_i < f$} node[pos=1,below]{$\star$} (wait);
	\draw[thick,->] (wait) edge[loop below,looseness=5] node[pos=.5,text width=1cm,left,xshift=-.1cm] {\small$\mathit{flash}_i$\\$x_i \geq f$\\$x_i':=0$} (wait);
\end{tikzpicture}


==> pics/syncLabelReduced.tex <==
\begin{tikzpicture}[>=latex, state/.style={draw,rectangle,rounded corners,thick, text width=1.2cm, text centered}, every node/.style={text centered},node distance=4cm]
	\node[] (init) {$x_i = \frac{i-1}{n}$};
	\node[node distance=2cm, state,above of=init] (wait) {\texttt{wait}$_i$\\[.05cm]
										$\dot x_i = 1$\\[.05cm]
										$ x_i \leq f$};
	\node[state,right of=wait] (adapt) {\texttt{adapt}$_i$\\[.05cm]
										$\dot x_i = 0$};


	\draw[thick,->] (init) -- (wait);
	\draw[thick,double,->] (wait) edge[bend left=100,double] node[fill=white,inner sep=1pt, text width=1.5cm] {\small$\mathit{flash}_{j\neq i}$\\$x_i':=\alpha\cdot x_i$} (adapt);
	%\path[] (wait) edge[bend left=50, draw=none] node[fill=white,inner sep=0pt] {\small$\mathbf{\vdots}$} (adapt);
	\draw[thick,->] (wait) edge[bend left=30] node[fill=white,inner sep=1pt, text width=1.5cm] {\small$\mathit{flash}_{i}$\\$x_i \geq f$
          %\\$x_i':=\alpha\cdot x_i$
        } (adapt);
	%\draw[thick,->] (wait) edge[bend left=0] node[fill=white,inner sep=1pt, text width=1.5cm] {\small$\mathit{flash}_{n}$\\$x_i':=\alpha\cdot x_i$} (adapt);
	\draw[thick,->] (adapt) edge[bend left=50] node[above,text width=1cm] {\small$\mathit{return}$\\$x_i \geq f$\\$x_i':=0$} node[pos=1,right]{$\star$}(wait);
	\draw[thick,->] (adapt) edge[bend left=60] node[below,text width=1cm] {\small$\mathit{return}$\\$x_i < f$} node[pos=1,below]{$\star$}(wait);

\end{tikzpicture}


==> pics/syncSharedVar.tex <==
\begin{tikzpicture}[>=latex, state/.style={draw,rectangle,rounded corners,thick, text width=1.2cm, text centered}, every node/.style={text centered},node distance=4cm]
	\node[text width=1.3cm, inner sep=0pt] (init) {$x_i = \frac{i-1}{n}$\\$z=0$};
	\node[node distance=1.7cm, state,right of=init] (wait) {\texttt{wait}$_i$\\[.05cm]
										$\dot x_i = 1$\\
										$\dot z = 0$\\[.05cm]
										$ x \leq f$};
	\node[state,above right of=wait] (adapt) {\texttt{adapt}$_i$\\[.05cm]
										$\dot x_i = 0$\\
										$\dot z = 0$};

	\node[state,below right of=wait,node distance=3cm] (flash) {\texttt{flash}$_i$\\[.05cm]
										$\dot x_i = 0$\\
										$\dot z = 0$};

	\draw[thick,->] (init) -- (wait);
	\draw[thick,->] (wait) edge[bend left] node[left, text width=2cm,xshift=-.2cm] {\small$\mathit{sync}_{1}$\\$x_i < f$\\$z = 1$\\$x_i':=\alpha\cdot x_i$} (adapt);
	\draw[thick,->] (adapt) edge[bend left=20] node[left,text width=1cm,yshift=.5cm,xshift=.2cm] {\small$\mathit{sync}_2$\\$x_i \geq f$\\$x_i':=0$} node[pos=.95,above]{$\star$}(wait);
	\draw[thick,->] (adapt) edge[bend left=30] node[right,text width=1cm,xshift=.1cm] {\small$\mathit{sync}_2$\\$x_i < f$}node[pos=.95,below]{$\star$} (wait);
	\draw[thick,->] (wait) edge[bend right=20] node[text width=2.2cm,left,pos=1, xshift=-0.3cm] {\small$x_i \geq f$\\$x_i':=0,z':=1$
	} (flash);
	\draw[thick,->] (flash) edge[loop right,looseness=5] node[right,text width=1cm]{\small$\mathit{sync}_1$\\$z = 1$\\$z':=0$} node[pos=.95,below]{$\star$}(flash);
	\draw[thick,->] (flash) edge[bend right=20] node[right,text width=1cm, xshift=.1cm]{$\mathit{sync}_2$\\$z = 0$} node[pos=.9,below]{$\star$} (wait);
\end{tikzpicture}


==> pics/syncSharedVarReduced.tex <==
\begin{tikzpicture}[>=latex, state/.style={draw,rectangle,rounded corners,thick, text width=1.2cm, text centered}, every node/.style={text centered},node distance=4.3cm]
	\node[text width=1.3cm] (init) {$x_i = \frac{i-1}{n}$\\$z=0$};
	\node[node distance=2cm, state,below of=init] (wait) {\texttt{wait}$_i$\\[.05cm]
										$\dot x_i = 1$
										$\dot z = 0$\\[.05cm]
										$ x \leq f$};
	\node[state,right of=wait] (adapt) {\texttt{adapt}$_i$\\[.05cm]
										$\dot x_i = 0$\\
										$\dot z = 0$};

	\draw[thick,->] (init) -- (wait);
	\draw[thick,->] (wait) edge[bend left=60] node[above, text width=2.5cm] {\small$\mathit{sync}_1$\\$z = 1 \land x_i < f$\\$x_i':=\alpha\cdot x_i, z':=0$} (adapt);
	\draw[thick,->] (wait) edge[bend left=45] node[below, text width=2.2cm] {\small$x = f$\\$x_i':=0,z':=1$} (adapt);

	\draw[thick,->] (adapt) edge[bend left=45] node[above,text width=2cm] {\small$\mathit{sync}_2$\\$x_i \geq f\land z = 0$\\$x_i':=0$} node[pos=.95,above]{$\star$}(wait);
	\draw[thick,->] (adapt) edge[bend left=60] node[below,text width=2cm] {\small$\mathit{sync}_2$\\$x_i < f \land z = 0$} node[pos=.95,below]{$\star$}(wait);
	\draw[thick,->] (adapt) edge[loop below,looseness=5] node[text width=1cm,below] {\small$\mathit{sync}_1$\\$z = 1$\\$z':=0$} node[pos=.95,right]{$\star$}(adapt);
\end{tikzpicture}

